Prescribed energy connecting orbits for gradient systems

We are concerned with conservative systems $\ddot{q}=\nabla V(q), \; q\in\mathbb{R}^N$ for a general class of potentials $V\in C^1(\mathbb{R}^N)$. Assuming that a given sublevel set $\{V\leq c\}$ splits in the disjoint union of two closed subsets $\mathcal{V}^c_-$ and $\mathcal{V}^c_+$, for some $c\in\mathbb{R}$, we establish the existence of bounded solutions $q_c$ to the above system with energy equal to $-c$ whose trajectories connect $\mathcal{V}^c_-$ and $\mathcal{V}^c_+$. The solutions are obtained through an energy constrained variational method, whenever mild coerciveness properties are present in the problem. The connecting orbits are classified into brake, heteroclinic or homoclinic type, depending on the behavior of $\nabla V$ on $\partial\mathcal{V}^c_{\pm}$. Next, we illustrate applications of the existence result to double-well potentials $V$, and for potentials associated to systems of Duffing type and of multiple-pendulum type. In each of the above cases we prove some convergence results of the family of solutions $(q_c)$.

==> omoclinaF.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'omoclinaF.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2081.2bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35067509)%
    \put(0,0){\includegraphics[width=\unitlength]{omoclinaF.pdf}}%
    \put(0.78702362,0.22396789){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize${\mathcal V}_-^c$}}}}%
    \put(0.83948293,0.15656442){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize$q$}}}}%
    \put(0.83396376,0.08990799){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize${\mathcal V}_+^c$}}}}%
    \put(0.74632588,0.20427684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize $0$}}}}%
    \put(0.2364878,0.20989202){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize${\mathcal V}_-^c=\{0\}$}}}}%
    \put(0.30559758,0.0507985){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize${\mathcal V}_+^c=\R^N\setminus{\mathcal C}_0$}}}}%
    \put(0.29556788,0.14885727){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize$q$}}}}%
    \put(0.00215272,0.00254927){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize (a) \it $c=0$: The homoclinic case} }}}%
    \put(0.52338645,0.00260944){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize (b) \it {$c\in(0,\nu_1)$ regular value: The brake orbit case}}}}}%
  \end{picture}%
\endgroup%


==> pendoloheteroFv2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pendoloheteroF.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1041.55bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34554354)%
    \put(0,0){\includegraphics[width=\unitlength]{pendoloheteroF.pdf}}%
    \put(0.84126904,0.14094305){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize$\xi_1$}}}}%
    \put(0.08502108,0.11637414){\color[rgb]{0.55294118,0.52941176,0.52941176}\makebox(0,0)[lb]{\smash{{\footnotesize$\mathcal{V}^c_{-,2}=\cup_{\xi\in{\mathcal L}_1}\mathcal{V}^c_\xi$}}}}%
    \put(0.08516655,0.24798672){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize$\mathcal{V}^c_{+,2}=\mathcal{V}^c\setminus\mathcal{V}^c_{-,2}$}}}}%
    \put(0.26437197,0.11935635){\color[rgb]{0.55294118,0.52941176,0.52941176}\makebox(0,0)[lb]{\smash{{\footnotesize$q_{c,1}$}}}}%
    \put(0.22139691,0.14901153){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize$0$}}}}%
    \put(0.32193572,0.14708774){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize$\xi_1$}}}}%
    \put(0.28240683,0.19878362){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize$q_{c,2}$}}}}%
    \put(0.60742675,0.10869328){\color[rgb]{0.55294118,0.52941176,0.52941176}\makebox(0,0)[lb]{\smash{{\footnotesize$\mathcal{V}^c_{-,2}=\cup_{\xi\in{\mathcal L}_1}\mathcal{V}^c_\xi$}}}}%
    \put(0.60757222,0.25413141){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize$\mathcal{V}^c_{+,2}=\mathcal{V}^c\setminus\mathcal{V}^c_{-,2}$}}}}%
    \put(0.79138616,0.12703721){\color[rgb]{0.55294118,0.52941176,0.52941176}\makebox(0,0)[lb]{\smash{{\footnotesize$q_{c,1}$}}}}%
    \put(0.76530899,0.13979449){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize$0$}}}}%
    \put(0.8048125,0.19878362){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize$q_{c,2}$}}}}%
    \put(0.01396321,0.00623974){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize (a) \it $c=0$: The homoclinic case} }}}%
    \put(0.54087022,0.00623974){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize (b) \it $c\in(0,c_p)$ regular value: The brake orbit case}}}}%
  \end{picture}%
\endgroup%

